Closed Neighborhood Balanced k-Coloring of Graphs

For a simple graph G = (V, E) and a positive integer k greater than or equal to 2, a coloring of vertices of G using exactly k colors such that every vertex has an equal number of vertices of each color in its closed neighborhood is called closed neighborhood-balanced k-coloring, and the graph which admits such a coloring is called closed neighborhood balanced k-colored graph. We derive some necessary/sufficient conditions for a graph to admit a closed neighborhood balanced k-coloring and discuss various graph operations involving such graphs. Furthermore, we prove that there is no forbidden subgraph characterization for the class of closed neighborhood-balanced k-colorable graphs.

==> K6.tikz <==
\begin{tikzpicture}[scale=2]

  % --- Vertex coordinates (manual hexagon layout) ---
  \coordinate (v1) at (1.000, 0.000);
  \coordinate (v2) at (0.500, 0.866);
  \coordinate (v3) at (-0.500, 0.866);
  \coordinate (v4) at (-1.000, 0.000);
  \coordinate (v5) at (-0.500,-0.866);
  \coordinate (v6) at (0.500,-0.866);

  % --- Edges of K6 ---
  \foreach \i/\j in {1/2,1/3,1/4,1/5,1/6,
                     2/3,2/4,2/5,2/6,
                     3/4,3/5,3/6,
                     4/5,4/6,
                     5/6}{
    \draw (v\i) -- (v\j);
  }

  % --- Vertices with customizable colors ---
  % Change 'fill=<color>' to set vertex colors
  \node[draw, circle, fill=red!70,   inner sep=4pt] at (v1) {};
  \node[draw, circle, fill=red!70, inner sep=4pt] at (v2) {};
  \node[draw, circle, fill=red!70,  inner sep=4pt] at (v3) {};
  \node[draw, circle, fill=green!70,inner sep=4pt] at (v4) {};
  \node[draw, circle, fill=green!70,inner sep=4pt] at (v5) {};
  \node[draw, circle, fill=green!70,inner sep=4pt] at (v6) {};

\end{tikzpicture}
